Present and Future of SLAM in Extreme Underground Environments

This paper reports on the state of the art in underground SLAM by discussing different SLAM strategies and results across six teams that participated in the three-year-long SubT competition. In particular, the paper has four main goals. First, we review the algorithms, architectures, and systems adopted by the teams; particular emphasis is put on lidar-centric SLAM solutions (the go-to approach for virtually all teams in the competition), heterogeneous multi-robot operation (including both aerial and ground robots), and real-world underground operation (from the presence of obscurants to the need to handle tight computational constraints). We do not shy away from discussing the dirty details behind the different SubT SLAM systems, which are often omitted from technical papers. Second, we discuss the maturity of the field by highlighting what is possible with the current SLAM systems and what we believe is within reach with some good systems engineering. Third, we outline what we believe are fundamental open problems, that are likely to require further research to break through. Finally, we provide a list of open-source SLAM implementations and datasets that have been produced during the SubT challenge and related efforts, and constitute a useful resource for researchers and practitioners.

==> figures/CTU-CRAS-Norlab/system_architecture.tex <==
  % \begin{tikzpicture}[node distance=2cm, transform canvas={scale=0.9}]
  \begin{tikzpicture}[node distance=2cm]

    \pgfmathsetmacro{\vshift}{0.07em} % shift in vertical direction
    \pgfmathsetmacro{\hshift}{0.14em} % shift in horizontal direction
    \pgfmathsetmacro{\vblocksize}{1.9} % height of block with space
    \pgfmathsetmacro{\hblocksize}{2.0} % height of block with space
    \pgfmathsetmacro{\harrowshiftem}{0.8em} % horizontal shift of arrows
    \pgfmathsetmacro{\varrowshiftem}{0.6em} % vertical shift of arrows
    \pgfmathsetmacro{\varrowshift}{0.01em} % vertical shift of arrows
    \pgfmathsetmacro{\harrowshift}{0.03em} % vertical shift of arrows
    \pgfmathsetmacro{\harrowbend}{0.38mm} % horizontal shift of arrows
    \pgfmathsetmacro{\varrowbend}{0.03em} % horizontal shift of arrows
    % \pgfmathsetmacro{\eventlabel}{} % event mark 

    %%%{ Nodes definition

    \node[block, shift = {(0.0, 0.0)}] (buffer) {
      \begin{tabular}{c}
        \small History buffer
      \end{tabular}
    };

    \node[block, below of=buffer, shift = {(0.0, 1.5*\vshift)}] (kalman_filters) {
      \begin{tabular}{c}
        \small Kalman filters
      \end{tabular}
    };

    \node[block, left of=buffer, shift = {(-0.4*\hshift, 0.0)}] (aloam) {
      \begin{tabular}{c}
        \small LOAM\\
      \end{tabular}
    };

    \node[block, below of=aloam, shift = {(0.0, 1.5*\vshift)}] (mapping) {
      \begin{tabular}{c}
        \small Mapping\\
      \end{tabular}
    };

    \node[block, above of=aloam, shift = {(-0.0, -1.5*\vshift)}] (3d_lidar) {
      \begin{tabular}{c}
        \small 3D Lidar\\
      \end{tabular}
    };

    \node[block, left of=3d_lidar, shift = {(-0.0*\hshift, 0.0)}] (filtration) {
      \begin{tabular}{c}
        \small Filtration\\
      \end{tabular}
    };

    \node[block, left of=aloam, shift = {(0.0, -0.0*\vshift)}] (depth) {
      \begin{tabular}{c}
        \small Depth cam\\
      \end{tabular}
    };

    \node[block, left of=mapping, shift = {(-0.0*\hshift, 0.0)}] (filtration_depth) {
      \begin{tabular}{c}
        \small Filtration\\
      \end{tabular}
    };
    
    \node[block, right of=buffer, shift = {(0.2*\hshift, 0.0*\vshift)}] (imu) {
      \begin{tabular}{c}
        \small IMU\\
      \end{tabular}
    };

    \node[below of = kalman_filters, shift = {(1.5*\hshift, 2.0*\vshift)}] (output) {
    };

    %%%}

  %%%{ Arrows definition

    \draw [arrow, color=black] (3d_lidar.west) -- (filtration.east) node[midway, above] {\small $\mathcal{P_L}$} ;
    \draw [arrow, color=black] (filtration) |- ($(filtration.south) + (0, -0.30)$) -| ($(aloam.north) + (0, 0.20)$) -- (aloam) node[midway, above, shift={(-0.7*\hshift, 0.05*\vshift)}] {\small $\mathcal{P}_{LF}$ } ;
    \draw [arrow, color=black] (filtration) |- ($(filtration.south) + (0, -0.30)$) -| ($(filtration.east) + (0.7*\harrowshift, -0.55)$) |- (mapping.172) ;
    \draw [arrow, color=black] (aloam) -- (mapping) node[midway, left] {\small $\mathbf{r}$} ;
    \draw [arrow, color=black] ($(aloam.east) - (0, 0)$) -- ($(buffer.west)$) node[midway, above, shift={(-0.0, 0)}] {\small $\mathbf{r}$ };
   \draw [arrow, color=black] (imu.west) -- node[midway, above, shift={(0.05, 0.02)}] {\small $\mathbf{\dot{R}}, \mathbf{\ddot{r}}$ } (buffer.east) ;

    \draw [darrow, color=black] ($(buffer.200)$) -- ($(kalman_filters.160)$) node[midway, left] {\small $\mathbf{s}$} ;
    \draw [arrow, color=black] ($(buffer.340)$) -- ($(kalman_filters.20)$) node[midway, left] {\small $\mathbf{z}$} ;

    \draw [arrow, color=black] (kalman_filters.south) |- (output.west) node[midway, above, shift={(1.5, 0)}] {\small $\mathbf{s}$};
    \draw [arrow, color=black] (mapping.south) |- ($(output.west) + (0, -0.2)$) node[midway, above, shift={(1.5, 0)}] {\small $\mathcal{M}$};
    \draw [arrow, color=black] (depth) -- (filtration_depth) node[midway, left] {\small $\mathcal{P_D}$} ;
    \draw [arrow, color=black] ($(filtration_depth.-7) - (0, 0)$) -- ($(mapping.187)$) node[midway, below, shift={(-0.0, 0)}] {\small $\mathcal{P_{DF}}$ };
%%%}

  \begin{pgfonlayer}{background}
    \path (buffer.west |- buffer.north)+(-0.10,0.4) node (a) {};
    \path (kalman_filters.south -| kalman_filters.east)+(+0.05,-0.1) node (b) {};
    \path[rounded corners, draw=black!70, densely dotted]
    (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=buffer, node distance=1.9em, shift={(0.00,-0.20)}] (node_text) {\footnotesize \textbf{State estimation}};

  \end{tikzpicture}

